Truncating the Exponential with a Uniform Distribution

For a sample of Exponentially distributed durations we aim at point estimation and a confidence interval for its parameter. A duration is only observed if it has ended within a certain time interval, determined by a Uniform distribution. Hence, the data is a truncated empirical process that we can approximate by a Poisson process when only a small portion of the sample is observed, as is the case for our applications. We derive the likelihood from standard arguments for point processes, acknowledging the size of the latent sample as the second parameter, and derive the maximum likelihood estimator for both. Consistency and asymptotic normality of the estimator for the Exponential parameter are derived from standard results on M-estimation. We compare the design with a simple random sample assumption for the observed durations. Theoretically, the derivative of the log-likelihood is less steep in the truncation-design for small parameter values, indicating a larger computational effort for root finding and a larger standard error. In applications from the social and economic sciences and in simulations, we indeed, find a moderately increased standard error when acknowledging truncation.

==> Figure1.tex <==
\begin{tikzpicture}

\begin{axis}[
view={15}{40},
scale only axis,
xmin=0,xmax=2.5,
ymin=0,ymax=2.5,
zmin=0,zmax=4.5,
axis lines=center,
mark=black,
xlabel= {\small $x$},
ylabel= {\small $t$},
zlabel= \empty,
xtick={1,2},
ytick={1,2},
ztick={0,1,2,3},
xtick align=inside,
ytick align=inside,
ztick align=inside,
clip=false
]

\addplot3[black, mark=,dashdotted] coordinates {
(0,0,0)
(2.5,2.5,0)

(1.25,0,0)
(2.5,1.25,0)
} ;

\addplot3[black, mark=*, mark size=1.5,only marks ] coordinates {
(1,0.2,0)
(2,1,0)
(1.5,1.2,0)
(2,0.3,0)
(0.5,1.2,0)

} ;

\addplot3[black, mark=,thick ] coordinates {
(1,0.2,0)
(1,0.2,1)
(1,2,1)

(1,0.2,1)
(2.5,0.2,1)

(1.5,1.2,1)
(1.5,1.2,2)
(1.5,2,2)

(1.5,1.2,2)
(2,1.2,2)

(2,1,1)
(2,1,2)
(2,1.2,2)

(2,1,2)
(2.5,1,2)

(2,1.2,2)
(2,1.2,3)
(2,2,3)

(2,1.2,3)
(2.5,1.2,3)
} ;

\addplot3[black, mark=,thin ] coordinates {
(1,0.2,0)
(2.25,0.2,0)

(1.5,1.2,1)
(1.95,1.2,1)

(2,1,1)
(2.5,1,1)

(2,1.2,2)
(2.5,1.2,2)
} ;


\addplot3[black, mark=,dotted] coordinates {
(2,1,0)
(2,1,2)

(1.5,1.2,0)
(1.5,1.2,2)

} ;
\node at (0,0,5.0) {\small $N_{n,D}([0,x] \times [0,t])$ };

\node at (1.3,-0.3,0) {\small $\D$};
\node at (2.3,1.8,0) {\normalsize $D$};
\end{axis}
\end{tikzpicture} 

